Hamiltonicity of random subgraphs of the hypercube

We study Hamiltonicity in random subgraphs of the hypercube $\mathcal{Q}^n$. Our first main theorem is an optimal hitting time result. Consider the random process which includes the edges of $\mathcal{Q}^n$ according to a uniformly chosen random ordering. Then, with high probability, as soon as the graph produced by this process has minimum degree $2k$, it contains $k$ edge-disjoint Hamilton cycles, for any fixed $k\in\mathbb{N}$. Secondly, we obtain a perturbation result: if $H\subseteq\mathcal{Q}^n$ satisfies $\delta(H)\geq\alpha n$ with $\alpha>0$ fixed and we consider a random binomial subgraph $\mathcal{Q}^n_p$ of $\mathcal{Q}^n$ with $p\in(0,1]$ fixed, then with high probability $H\cup\mathcal{Q}^n_p$ contains $k$ edge-disjoint Hamilton cycles, for any fixed $k\in\mathbb{N}$. In particular, both results resolve a long standing conjecture, posed e.g. by Bollob\'as, that the threshold probability for Hamiltonicity in the random binomial subgraph of the hypercube equals $1/2$. Our techniques also show that, with high probability, for all fixed $p\in(0,1]$ the graph $\mathcal{Q}^n_p$ contains an almost spanning cycle. Our methods involve branching processes, the R\"odl nibble, and absorption.

==> figure1.tex <==
\documentclass[tikz]{standalone}
\begin{document}
\begin{tikzpicture}[every node/.style={scale=1.7}]
	\tikzset{e/.style   = {line width=1pt}}
	\tikzset{re/.style   = {line width=.5pt, red}}
	\tikzset{be/.style   = {line width=.5pt, blue}}
	\tikzset{ge/.style   = {line width=.5pt, green!60!black}}
	
\draw[gray, thin] (-18,1.5) -- (-16,4.5) -- (18,4.5) -- (16,1.5) -- (-18,1.5);
\draw[gray, thin] (-18,-3.5) -- (-16,-0.5) -- (18,-0.5) -- (16,-3.5) -- (-18,-3.5);
\node at (17.5,2.7){$f(L)$};
\node at (17.3,-2.3){$L$};

\filldraw[fill=gray!15] (-15,3) -- (-16,3) -- (-16.5,2.3) -- (-15.5,2.3) -- (-15,3);
\filldraw[fill=gray!15] (-15,-2) -- (-16,-2) -- (-16.5,-2.7) -- (-15.5,-2.7) -- (-15,-2);
\node (fxdd4) at (-15,3){} ;
\draw (-15,3) node[circle,fill,inner sep=2pt]{};
\node (xdd4) at (-15,-2){} ;
\draw (-15,-2) node[circle,fill,inner sep=2pt]{};
\draw[dashed, gray] (-15,3) -- (-15,-2);
\node[anchor = south east] at (-15,-2){$x+d+d_4$};

\node (fxd) at (-12,3){};
\draw (-12,3) node[circle,fill,inner sep=2pt]{};
\node (xd) at (-12,-2){};
\draw (-12,-2) node[circle,fill,inner sep=2pt]{};
\draw[dashed, gray] (-12,3) -- (-12,-2);
\node[anchor = north] at (-12,-2){$x+d$};

\filldraw[fill=gray!15] (-9,3) -- (-9.9,2.7) -- (-10.4,1.9) -- (-9.5,2.2) -- (-9,3);
\filldraw[fill=gray!15] (-9,-2) -- (-9.9,-2.3) -- (-10.4,-3.1) -- (-9.5,-2.8) -- (-9,-2);
\node (fxda) at (-9,3){};
\draw (-9,3) node[circle,fill,inner sep=2pt]{};
\node (xda) at (-9,-2){};
\draw (-9,-2) node[circle,fill,inner sep=2pt]{};
\draw[dashed, gray] (-9,3) -- (-9,-2);
\node[anchor = north west] at (-9.1,-2){$x+d+a$};

\filldraw[fill=gray!15] (-6,3) -- (-6.5,3.7) -- (-7.5,3.7) -- (-7,3) -- (-6,3);
\filldraw[fill=gray!15] (-6,-2) -- (-6.5,-1.3) -- (-7.5,-1.3) -- (-7,-2) -- (-6,-2);
\node (fxad1) at (-6,3){} ;
\draw (-6,3) node[circle,fill,inner sep=2pt]{};
\node (xad1) at (-6,-2){} ;
\draw (-6,-2) node[circle,fill,inner sep=2pt]{};
\draw[dashed, gray] (-6,3) -- (-6,-2);
\node[anchor = south west] at (-6.1,-2){$x+a+d_1$};

\node (fxa) at (-3,3){};
\draw (-3,3) node[circle,fill,inner sep=2pt]{};
\node (xa) at (-3,-2){};
\draw (-3,-2) node[circle,fill,inner sep=2pt]{};
\draw[dashed, gray] (-3,3) -- (-3,-2);
\node[anchor = north] at (-3,-2.05){$x+a$};

\node (fx) at (0,3){};
\draw (0,3) node[circle,fill,inner sep=2pt]{};
\node (x) at (0,-2){};
\draw (0,-2) node[circle,fill,inner sep=2pt]{};
\draw[dashed, gray] (0,3) -- (0,-2);
\node[anchor = north] at (0,-2.13){$x$};
\node[anchor = south] at (0,3.1){$f(x)$};

\node (fxb) at (3,3){};
\draw (3,3) node[circle,fill,inner sep=2pt]{};
\node (xb) at (3,-2){};
\draw (3,-2) node[circle,fill,inner sep=2pt]{};
\draw[dashed, gray] (3,3) -- (3,-2);
\node[anchor = north] at (3,-2){$x+b$};

\filldraw[fill=gray!15] (6,3) -- (6.5,3.7) -- (7.5,3.7) -- (7,3) -- (6,3);
\filldraw[fill=gray!15] (6,-2) -- (6.5,-1.3) -- (7.5,-1.3) -- (7,-2) -- (6,-2);
\node (fxbd2) at (6,3){};
\draw (6,3) node[circle,fill,inner sep=2pt]{};
\node (xbd2) at (6,-2){};
\draw (6,-2) node[circle,fill,inner sep=2pt]{};
\draw[dashed, gray] (6,3) -- (6,-2);
\node[anchor = south east] at (6.1,-2){$x+b+d_2$};

\filldraw[fill=gray!15] (9,3) -- (9.9,2.7) -- (10.4,1.9) -- (9.5,2.2) -- (9,3);
\filldraw[fill=gray!15] (9,-2) -- (9.9,-2.3) -- (10.4,-3.1) -- (9.5,-2.8) -- (9,-2);
\node (fxcb) at (9,3){};
\draw (9,3) node[circle,fill,inner sep=2pt]{};
\node (xcb) at (9,-2){};
\draw (9,-2) node[circle,fill,inner sep=2pt]{};
\draw[dashed, gray] (9,3) -- (9,-2);
\node[anchor = north east] at (9.1,-2){$x+c+b$};

\node (fxc) at (12,3){};
\draw (12,3) node[circle,fill,inner sep=2pt]{};
\node (xc) at (12,-2){};
\draw (12,-2) node[circle,fill,inner sep=2pt]{};
\draw[dashed, gray] (12,3) -- (12,-2);
\node[anchor = north] at (12,-2.05){$x+c$};

\filldraw[fill=gray!15] (15,3) -- (16,3) -- (16.5,3.7) -- (15.5,3.7) -- (15,3);
\filldraw[fill=gray!15] (15,-2) -- (16,-2) -- (16.5,-1.3) -- (15.5,-1.3) -- (15,-2);
\node (fxcd3) at (15,3){};
\draw (15,3) node[circle,fill,inner sep=2pt]{};
\node (xcd3) at (15,-2){};
\draw (15,-2) node[circle,fill,inner sep=2pt]{};
\draw[dashed, gray] (15,3) -- (15,-2);
\node[anchor = north] at (15,-2){$x+c+d_3$};

%P1
\draw[ultra thick, black] (-6,-2) -- (6,-2);
\node[anchor = south] at (1.5,-2){$P_1$};

%P2
\draw[ultra thick, black] (6,3) to (3,3) to[bend right = 25] (9,3);
\node[anchor = north] at (4,2.5){$P_2$};

%P3
\draw[ultra thick, black] (9,-2) -- (15,-2);
\node[anchor = south] at (10.5,-2){$P_3$};

%P4
\draw[ultra thick, black] (15,3) to (12,3) to[bend right = 20] (0,3) to[bend right = 20] (-12,3) to (-15,3);
\node[anchor = north] at (1.3,3.3){$P_4$};

%P5
\draw[ultra thick, black] (-15,-2) -- (-9,-2);
\node[anchor = south] at (-10.5,-2){$P_5$};

%P6
\draw[ultra thick, black] (-9,3) to[bend right = 25] (-3,3) to (-6,3);
\node[anchor = north] at (-4,2.5){$P_6$};
\end{tikzpicture}
\end{document}

==> figure2.tex <==
\documentclass[tikz]{standalone}
\begin{document}
\begin{tikzpicture}[every node/.style={scale=1.2}]
	\tikzset{e/.style   = {line width=1pt}}
	\tikzset{re/.style   = {line width=.5pt, red}}
	\tikzset{be/.style   = {line width=.5pt, blue}}
	\tikzset{ge/.style   = {line width=.5pt, green!60!black}}

\filldraw[fill=gray!15] (-3,4) -- (-3.5,3.5) -- (-4,4) -- (-3.5,4.5) -- (-3,4);
\filldraw[fill=gray!15] (-3,2) -- (-3.5,1.5) -- (-4,2) -- (-3.5,2.5) -- (-3,2);
\node (fxad1) at (-3,4){} ;
\draw (-3,4) node[circle,fill,inner sep=2pt]{};
\node (xad1) at (-3,2){} ;
\draw (-3,2) node[circle,fill,inner sep=2pt]{};
\draw[dashed, gray] (-3,4) -- (-3,2);
\node[anchor = north west] at (-3.1,4){$x+a+b+d_1$};
\node[anchor = north west] at (-3.1,2){$x+a+d_1$};

\node (x) at (0,-2){};
\draw (0,-2) node[circle,fill,inner sep=2pt]{};
\node (fx) at (0,0){};
\draw (0,0) node[circle,fill,inner sep=2pt]{};
\node (ffx) at (0,2){};
\draw (0,2) node[circle,fill,inner sep=2pt]{};
\node (fffx) at (0,4){};
\draw (0,4) node[circle,fill,inner sep=2pt]{};
\draw[dashed, gray] (0,4) -- (0,-2);
\node[anchor = west] at (0,-2){$x$};
\node[anchor = south west] at (0,0){$x+b$};
\node[anchor = south west] at (0,2){$x+a$};
\node[anchor = south] at (0,4){$x+a+b$};

\filldraw[fill=gray!15] (3,4) -- (3.5,3.5) -- (4,4) -- (3.5,4.5) -- (3,4);
\filldraw[fill=gray!15] (3,0) -- (3.5,-0.5) -- (4,0) -- (3.5,0.5) -- (3,0);
\node (fxbd2) at (3,4){};
\draw (3,4) node[circle,fill,inner sep=2pt]{};
\node (xbd2) at (3,0){};
\draw (3,0) node[circle,fill,inner sep=2pt]{};
\draw[dashed, gray] (3,4) -- (3,0);
\node[anchor = north east] at (3.1,4){$x+a+b+d_2$};
\node[anchor = north east] at (3.1,0){$x+b+d_2$};

%P1
\draw[ultra thick, black] (3,0) to (0,0) to[bend left = 25] (0,-2) to[bend left = 25] (0,2) to (-3,2);
\node[anchor = east] at (-0.45,-0.2){$P_1$};

%P2
\draw[ultra thick, black] (-3,4) to (3,4);
\node[anchor = south] at (2,4){$P_2$};
\end{tikzpicture}
\end{document}

==> figure3.tex <==
\documentclass[tikz]{standalone}
\begin{document}
\begin{tikzpicture}[every node/.style={scale=1.5}]
	\tikzset{e/.style   = {line width=1pt}}
	\tikzset{re/.style   = {line width=.5pt, red}}
	\tikzset{be/.style   = {line width=.5pt, blue}}
	\tikzset{ge/.style   = {line width=.5pt, green!60!black}}
	
\draw[gray, thin] (-9,1.8) -- (-7,4.2) -- (12,4.2) -- (10,1.8) -- (-9,1.8);
\draw[gray, thin] (-9,-1.2) -- (-7,1.2) -- (12,1.2) -- (10,-1.2) -- (-9,-1.2);
\node at (11.4,2.7){$f(L)$};
\node at (11.3,-0.3){$L$};

\filldraw[fill=gray!15] (-6,3) -- (-6.5,2.5) -- (-7,3) -- (-6.5,3.5) -- (-6,3);
\filldraw[fill=gray!15] (-6,0) -- (-6.5,-0.5) -- (-7,0) -- (-6.5,0.5) -- (-6,0);
\draw (-6,3) node[circle,fill,inner sep=2pt]{};
\node (xad1) at (-6,0){} ;
\draw (-6,0) node[circle,fill,inner sep=2pt]{};
\draw[dashed, gray] (-6,3) -- (-6,0);
\node[anchor = north west] at (-6.1,0){$x+d_1+d_2$};

\node (fxa) at (-3,3){};
\draw (-3,3) node[circle,fill,inner sep=2pt]{};
\node (xa) at (-3,0){};
\draw (-3,0) node[circle,fill,inner sep=2pt]{};
\draw[dashed, gray] (-3,3) -- (-3,0);
\node[anchor = south west] at (-3,-0.05){$x+d_1$};

\node (fx) at (0,3){};
\draw (0,3) node[circle,fill,inner sep=2pt]{};
\node (x) at (0,0){};
\draw (0,0) node[circle,fill,inner sep=2pt]{};
\draw[dashed, gray] (0,3) -- (0,0);
\node[anchor = east] at (-0.1,0){$x$};
\node[anchor = south] at (0,3.1){$x+a=f(x)$};

\node (fxb) at (3,3){};
\draw (3,3) node[circle,fill,inner sep=2pt]{};
\node (xb) at (3,0){};
\draw (3,0) node[circle,fill,inner sep=2pt]{};
\draw[dashed, gray] (3,3) -- (3,0);
\node[anchor = north] at (3,0){$x+b$};

\filldraw[fill=gray!15] (6,3) -- (7,3) -- (7.5,3.7) -- (6.5,3.7) -- (6,3);
\filldraw[fill=gray!15] (6,0) -- (7,0) -- (7.5,0.7) -- (6.5,0.7) -- (6,0);
\node (fxbd2) at (6,3){};
\draw (6,3) node[circle,fill,inner sep=2pt]{};
\node (xbd2) at (6,0){};
\draw (6,0) node[circle,fill,inner sep=2pt]{};
\draw[dashed, gray] (6,3) -- (6,0);
\node[anchor = south east] at (6,0){$x+b+d_3$};

\filldraw[fill=gray!15] (9,3) -- (8.5,2.3) -- (9.5,2.3) -- (10,3) -- (9,3);
\filldraw[fill=gray!15] (9,0) -- (8.5,-0.7) -- (9.5,-0.7) -- (10,0) -- (9,0);
\node (fxcb) at (9,3){};
\draw (9,3) node[circle,fill,inner sep=2pt]{};
\node (xcb) at (9,0){};
\draw (9,0) node[circle,fill,inner sep=2pt]{};
\draw[dashed, gray] (9,3) -- (9,0);
\node[anchor = south] at (9.3,0){$x+d_1+b$};

%P1
\draw[ultra thick, black] (-6,3) -- (0,3) -- (0,0) -- (6,0);
\node[anchor = west] at (0,1.5){$P_1$};

%P2
\draw[ultra thick, black] (6,3) to (3,3) to[bend right = 25] (9,3);
\node[anchor = south] at (4.5,3){$P_2$};

%P3
\draw[ultra thick, black] (9,0) to[bend left = 15] (-3,0) to (-6,0);
\node[anchor = south] at (3,-1.7){$P_3$};
\end{tikzpicture}
\end{document}

==> figure4.tex <==
\documentclass[tikz]{standalone}
\begin{document}
\begin{tikzpicture}
\draw (0,0) node[red,circle,fill,inner sep=2pt]{};
\draw (0.5,1.5) node[red,circle,fill,inner sep=2pt]{};
\draw (0,3) node[red,circle,fill,inner sep=2pt]{};
\draw (0.5,4.5) node[red,circle,fill,inner sep=2pt]{};
\draw [red, thick] (0,0) -- (0,3) -- (0.5,4.5) -- (0.5,1.5) -- (0,0);

\draw [gray, thick] (0,0) -- (5,0) -- (6,1) -- (1,1) -- (0,0);
\draw [gray, thick, shift = {(0.5,1.5)}] (0,0) -- (5,0) -- (6,1) -- (1,1) -- (0,0);
\draw [gray, thick, shift = {(0,3)}] (0,0) -- (5,0) -- (6,1) -- (1,1) -- (0,0);
\draw [gray, thick, shift = {(0.5,4.5)}] (0,0) -- (5,0) -- (6,1) -- (1,1) -- (0,0);

\draw [black, thin] (0,0) -- (0.32,0.05) -- (0.63,0.45) -- (0.8,0.31) -- (0.96,0.64) -- (1.45,0.65) -- (1.78,0.55) -- (2.032,0.87) -- (2.89,0.63) -- (2.64,0.37) -- (3.32,0.37) -- (3.66,0.05) -- (4.02,0.26) -- (3.89,0.43) -- (3.92,0.9) -- (4.3,0.78) -- (4.4,0.3) -- (4.89,0.09) -- (5.04,0.15) -- (5,0.45) -- (5.36,0.44) -- (5.22,0.61) -- (5.54,0.77) -- (5.86,0.94);
\draw [black, thin] (0.8,0.31) -- (1.09,0.4) -- (1.03,0.15) -- (0.62,0.16) -- (0.65,0.32);
\draw [black, thin] (1.09,0.4) -- (1.46,0.47) -- (1.36,0.22) -- (1.65,0.32) -- (1.57,0.13);
\draw [black, thin] (1.65,0.32) -- (1.98,0.43) -- (2.03,0.62) -- (2.21,0.59) -- (2.14,0.29) -- (2.67,0.16);
\draw [black, thin] (2.14,0.29) -- (1.93,0.11);
\draw [black, thin] (1.45,0.65) -- (1.49,0.87) -- (1.03,0.84);
\draw [black, thin] (2.89,0.63) -- (2.39,0.53);
\draw [black, thin] (3.32,0.37) -- (3.39,0.53) -- (3.06,0.78);
\draw [black, thin] (3.39,0.53) -- (3.56,0.58) -- (3.64, 0.8);
\draw [black, thin] (3.32,0.37) -- (3.2,0.12) -- (2.83,0.2);
\draw [black, thin] (3.89,0.43) -- (3.68,0.26);
\draw [black, thin] (4.02,0.26) -- (4.4,0.13);
\draw [black, thin] (4.3,0.78) -- (4.08,0.53);
\draw [black, thin] (4.4,0.3) -- (4.8,0.55) -- (5.16,0.75);
\draw [black, thin] (4.8,0.55) -- (4.58,0.78);
\draw [black, thin] (4.8,0.55) -- (4.9,0.33);
\draw [black, thin] (5.54,0.77) -- (5.31,0.92) -- (5,0.87);

\draw [black, thin, shift = {(0.5,1.5)}] (0,0) -- (0.32,0.05) -- (0.63,0.45) -- (0.8,0.31) -- (0.96,0.64) -- (1.45,0.65) -- (1.78,0.55) -- (2.032,0.87) -- (2.89,0.63) -- (2.64,0.37) -- (3.32,0.37) -- (3.66,0.05) -- (4.02,0.26) -- (3.89,0.43) -- (3.92,0.9) -- (4.3,0.78) -- (4.4,0.3) -- (4.89,0.09) -- (5.04,0.15) -- (5,0.45) -- (5.36,0.44) -- (5.22,0.61) -- (5.54,0.77) -- (5.86,0.94);
\draw [black, thin, shift = {(0.5,1.5)}] (0.8,0.31) -- (1.09,0.4) -- (1.03,0.15) -- (0.62,0.16) -- (0.65,0.32);
\draw [black, thin, shift = {(0.5,1.5)}] (1.09,0.4) -- (1.46,0.47) -- (1.36,0.22) -- (1.65,0.32) -- (1.57,0.13);
\draw [black, thin, shift = {(0.5,1.5)}] (1.65,0.32) -- (1.98,0.43) -- (2.03,0.62) -- (2.21,0.59) -- (2.14,0.29) -- (2.67,0.16);
\draw [black, thin, shift = {(0.5,1.5)}] (2.14,0.29) -- (1.93,0.11);
\draw [black, thin, shift = {(0.5,1.5)}] (1.45,0.65) -- (1.49,0.87) -- (1.03,0.84);
\draw [black, thin, shift = {(0.5,1.5)}] (2.89,0.63) -- (2.39,0.53);
\draw [black, thin, shift = {(0.5,1.5)}] (3.32,0.37) -- (3.39,0.53) -- (3.06,0.78);
\draw [black, thin, shift = {(0.5,1.5)}] (3.39,0.53) -- (3.56,0.58) -- (3.64, 0.8);
\draw [black, thin, shift = {(0.5,1.5)}] (3.32,0.37) -- (3.2,0.12) -- (2.83,0.2);
\draw [black, thin, shift = {(0.5,1.5)}] (3.89,0.43) -- (3.68,0.26);
\draw [black, thin, shift = {(0.5,1.5)}] (4.02,0.26) -- (4.4,0.13);
\draw [black, thin, shift = {(0.5,1.5)}] (4.3,0.78) -- (4.08,0.53);
\draw [black, thin, shift = {(0.5,1.5)}] (4.4,0.3) -- (4.8,0.55) -- (5.16,0.75);
\draw [black, thin, shift = {(0.5,1.5)}] (4.8,0.55) -- (4.58,0.78);
\draw [black, thin, shift = {(0.5,1.5)}] (4.8,0.55) -- (4.9,0.33);
\draw [black, thin, shift = {(0.5,1.5)}] (5.54,0.77) -- (5.31,0.92) -- (5,0.87);

\draw [black, thin, shift = {(0,3)}] (0,0) -- (0.32,0.05) -- (0.63,0.45) -- (0.8,0.31) -- (0.96,0.64) -- (1.45,0.65) -- (1.78,0.55) -- (2.032,0.87) -- (2.89,0.63) -- (2.64,0.37) -- (3.32,0.37) -- (3.66,0.05) -- (4.02,0.26) -- (3.89,0.43) -- (3.92,0.9) -- (4.3,0.78) -- (4.4,0.3) -- (4.89,0.09) -- (5.04,0.15) -- (5,0.45) -- (5.36,0.44) -- (5.22,0.61) -- (5.54,0.77) -- (5.86,0.94);
\draw [black, thin, shift = {(0,3)}] (0.8,0.31) -- (1.09,0.4) -- (1.03,0.15) -- (0.62,0.16) -- (0.65,0.32);
\draw [black, thin, shift = {(0,3)}] (1.09,0.4) -- (1.46,0.47) -- (1.36,0.22) -- (1.65,0.32) -- (1.57,0.13);
\draw [black, thin, shift = {(0,3)}] (1.65,0.32) -- (1.98,0.43) -- (2.03,0.62) -- (2.21,0.59) -- (2.14,0.29) -- (2.67,0.16);
\draw [black, thin, shift = {(0,3)}] (2.14,0.29) -- (1.93,0.11);
\draw [black, thin, shift = {(0,3)}] (1.45,0.65) -- (1.49,0.87) -- (1.03,0.84);
\draw [black, thin, shift = {(0,3)}] (2.89,0.63) -- (2.39,0.53);
\draw [black, thin, shift = {(0,3)}] (3.32,0.37) -- (3.39,0.53) -- (3.06,0.78);
\draw [black, thin, shift = {(0,3)}] (3.39,0.53) -- (3.56,0.58) -- (3.64, 0.8);
\draw [black, thin, shift = {(0,3)}] (3.32,0.37) -- (3.2,0.12) -- (2.83,0.2);
\draw [black, thin, shift = {(0,3)}] (3.89,0.43) -- (3.68,0.26);
\draw [black, thin, shift = {(0,3)}] (4.02,0.26) -- (4.4,0.13);
\draw [black, thin, shift = {(0,3)}] (4.3,0.78) -- (4.08,0.53);
\draw [black, thin, shift = {(0,3)}] (4.4,0.3) -- (4.8,0.55) -- (5.16,0.75);
\draw [black, thin, shift = {(0,3)}] (4.8,0.55) -- (4.58,0.78);
\draw [black, thin, shift = {(0,3)}] (4.8,0.55) -- (4.9,0.33);
\draw [black, thin, shift = {(0,3)}] (5.54,0.77) -- (5.31,0.92) -- (5,0.87);

\draw [black, thin, shift = {(0.5,4.5)}] (0,0) -- (0.32,0.05) -- (0.63,0.45) -- (0.8,0.31) -- (0.96,0.64) -- (1.45,0.65) -- (1.78,0.55) -- (2.032,0.87) -- (2.89,0.63) -- (2.64,0.37) -- (3.32,0.37) -- (3.66,0.05) -- (4.02,0.26) -- (3.89,0.43) -- (3.92,0.9) -- (4.3,0.78) -- (4.4,0.3) -- (4.89,0.09) -- (5.04,0.15) -- (5,0.45) -- (5.36,0.44) -- (5.22,0.61) -- (5.54,0.77) -- (5.86,0.94);
\draw [black, thin, shift = {(0.5,4.5)}] (0.8,0.31) -- (1.09,0.4) -- (1.03,0.15) -- (0.62,0.16) -- (0.65,0.32);
\draw [black, thin, shift = {(0.5,4.5)}] (1.09,0.4) -- (1.46,0.47) -- (1.36,0.22) -- (1.65,0.32) -- (1.57,0.13);
\draw [black, thin, shift = {(0.5,4.5)}] (1.65,0.32) -- (1.98,0.43) -- (2.03,0.62) -- (2.21,0.59) -- (2.14,0.29) -- (2.67,0.16);
\draw [black, thin, shift = {(0.5,4.5)}] (2.14,0.29) -- (1.93,0.11);
\draw [black, thin, shift = {(0.5,4.5)}] (1.45,0.65) -- (1.49,0.87) -- (1.03,0.84);
\draw [black, thin, shift = {(0.5,4.5)}] (2.89,0.63) -- (2.39,0.53);
\draw [black, thin, shift = {(0.5,4.5)}] (3.32,0.37) -- (3.39,0.53) -- (3.06,0.78);
\draw [black, thin, shift = {(0.5,4.5)}] (3.39,0.53) -- (3.56,0.58) -- (3.64, 0.8);
\draw [black, thin, shift = {(0.5,4.5)}] (3.32,0.37) -- (3.2,0.12) -- (2.83,0.2);
\draw [black, thin, shift = {(0.5,4.5)}] (3.89,0.43) -- (3.68,0.26);
\draw [black, thin, shift = {(0.5,4.5)}] (4.02,0.26) -- (4.4,0.13);
\draw [black, thin, shift = {(0.5,4.5)}] (4.3,0.78) -- (4.08,0.53);
\draw [black, thin, shift = {(0.5,4.5)}] (4.4,0.3) -- (4.8,0.55) -- (5.16,0.75);
\draw [black, thin, shift = {(0.5,4.5)}] (4.8,0.55) -- (4.58,0.78);
\draw [black, thin, shift = {(0.5,4.5)}] (4.8,0.55) -- (4.9,0.33);
\draw [black, thin, shift = {(0.5,4.5)}] (5.54,0.77) -- (5.31,0.92) -- (5,0.87);

\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(0.2,0.1)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(0.7,0.5)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(0.9,0.8)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(0.85,0.15)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(1.4,0.07)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(2,0.23)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(2.9,0.05)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(3.6,0.2)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(4.3,0.1)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(1.45,0.45)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(1.8,0.85)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(2.3,0.58)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(2.7,0.32)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(3,0.72)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(3.55,0.43)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(3.9,0.8)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(4.6,0.41)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(5.25,0.85)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);

\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(0.7,1.6)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(1.2,2)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(1.4,2.3)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(1.35,1.65)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(1.9,1.57)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(2.5,1.73)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(3.4,1.55)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(4.1,1.7)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(4.8,1.6)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(1.95,1.95)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(2.3,2.35)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(2.8,2.08)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(3.2,1.82)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(3.5,2.22)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(4.05,1.93)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(4.4,2.3)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(5.1,1.91)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(5.75,2.35)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);

\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(0.2,3.1)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(0.7,3.5)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(0.9,3.8)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(0.85,3.15)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(1.4,3.07)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(2,3.23)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(2.9,3.05)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(3.6,3.2)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(4.3,3.1)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(1.45,3.45)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(1.8,3.85)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(2.3,3.58)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(2.7,3.32)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(3,3.72)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(3.55,3.43)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(3.9,3.8)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(4.6,3.41)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(5.25,3.85)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);

\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(0.7,4.6)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(1.2,5)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(1.4,5.3)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(1.35,4.65)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(1.9,4.57)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(2.5,4.73)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(3.4,4.55)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(4.1,4.7)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(4.8,4.6)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(1.95,4.95)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(2.3,5.35)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(2.8,5.08)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(3.2,4.82)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(3.5,5.22)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(4.05,4.93)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(4.4,5.3)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(5.1,4.91)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);
\draw [blue, thin, fill=blue, fill opacity=0.25, shift={(5.75,5.35)}] (0,0) -- (0.5,0) -- (0.6,0.1) -- (0.1,0.1) -- (0,0);

\end{tikzpicture}
\end{document}

==> figure5.tex <==
\documentclass[tikz]{standalone}
\begin{document}
\begin{tikzpicture}
\draw [gray, thick] (1,1.35) -- (0,2.85) -- (1,4.35) -- (2,2.85) -- cycle;
\node[anchor = south west] at (1.5,3.6){$C^r_v$};
\draw [gray, thick] (-1.5,1.35) -- (-0.5,2.85) -- (-1.5,4.35) -- (-2.5,2.85) -- cycle;
\node[anchor = south east] at (-2,3.6){$C^l_v$};

\draw (-0.25,0) node[circle,fill,inner sep=2pt]{};
\node[anchor = north] at (-0.25,-0.05){$v$};
\draw (1,1.5) node[circle,fill,inner sep=2pt]{};
\node[anchor = north west] at (1,1.6){$u'$};
\draw (-1.5,1.5) node[circle,fill,inner sep=2pt]{};
\node[anchor = north east] at (-1.5,1.5){$u$};
\draw [ultra thick] (1,1.5) -- (-0.25,0) -- (-1.5,1.5);
\draw (0.5,2.25) node[circle,fill,inner sep=2pt]{};
\node[anchor = west] at (0.5,2.25){$w$};
\draw [ultra thick] (1,1.5) -- (0.5,2.25) -- (-1.5,1.5);
\draw [ultra thick, opacity = 0.2] (1,1.5) -- (-0.25,0) -- (-1.5,1.5);
\draw [ultra thick, opacity = 0.2] (1,1.5) -- (0.5,2.25) -- (-1.5,1.5);
\fill [blue, opacity = 0.3] (1,1.35) -- (0,2.85) -- (1,4.35) -- (2,2.85) -- cycle;
\fill [blue, opacity = 0.3] (-1.8,1.8) -- (-1.2,1.8) -- (-0.5,2.85) -- (-1.5,4.35) -- (-2.5,2.85) -- cycle;

\draw [ultra thick, blue] (1.1,1.75) -- (1,1.5) -- (0.5,2.25) -- (0.6,2.5);
%\draw [ultra thick, blue] (1.1,1.75) -- (1,1.5) -- (-0.25,0) -- (-1.5,1.5) -- (0.5,2.25) -- (0.6,2.5);
\end{tikzpicture}
\end{document}
